On the oriented diameter of graphs with given minimum degree

Erd\H{o}s, Pach, Pollack, and Tuza [\textit{J. Combin. Theory Ser. B, 47(1) (1989), 73-79}] proved that the diameter of a connected $n$-vertex graph with minimum degree $\delta$ is at most $\frac{3n}{\delta+1}+O(1)$. The oriented diameter of an undirected graph $G$, denoted by $\overrightarrow{\text{diam}}(G)$, is the minimum diameter of a strongly connected orientation of $G$. Bau and Dankelmann [\textit{European J. Combin., 49 (2015), 126-133}] showed that for every bridgeless $n$-vertex graph $G$ with minimum degree $\delta$, $\overrightarrow{\text{diam}}(G) \leq \frac{11n}{\delta+1}+9$. They also showed an infinite family of graphs with oriented diameter at least $\frac{3n}{\delta+1} + O(1)$ and posed the problem of determining the smallest possible value $c$ for which $\overrightarrow{\text{diam}}(G) \leq c \cdot\frac{3n}{\delta+1}+O(1)$ holds. In this paper, we show that the smallest value $c$ such that the upper bound above holds for all $\delta\geq 2$ is $1$, which is best possible.

==> claim2a.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] right:$u$}] (u1) at (0,0) {};

\node [bvertex, label={[font=\small] left:$a_1$}] (a1) at (-1,-1.7) {};

\node [bvertex, label={[font=\small] right:$a_2$}] (a2) at (1,-1.7) {};

\node [bvertex] (c) at (-2,0) {};

\node [bvertex] (d) at (2,0) {};

\node [bvertex, label={[font=\small] above:$b_1$}] (b1) at (0,1.7) {};

\draw (b1) -- (u1) -- (a1)--(c)--(b1);
\draw (u1) --(a2) --(d) --(b1);

\end{tikzpicture}	

==> claim2b.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] right:$u\in V(P)$}] (u1) at (0,0) {};

\node [bvertex, label={[font=\small] left:$b_1$}] (b1) at (-1,-1.7) {};

\node [bvertex, label={[font=\small] right:$b_2$}] (b2) at (1,-1.7) {};

\node [bvertex] (c) at (-2,0) {};

\node [bvertex] (d) at (2,0) {};

\node [bvertex, label={[font=\small] above:$a_1\in V(P)$}] (a1) at (0,1.7) {};

\draw (a1) -- (u1) -- (b1)--(c)--(a1);
\draw (u1) --(b2) --(d) --(a1);

\end{tikzpicture}	

==> claim3-2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] right:$a$}] (a) at (0,1.7) {};

\node [bvertex, label={[font=\normalsize] left:$b_a$}] (ba) at (0,-1.7) {};

\node [bvertex, label={[font=\normalsize] left:$c_1$}] (c1) at (-1,0) {};

\node [bvertex, label={[font=\normalsize] right:$c_2$}] (c2) at (1,0) {};

\draw (a) -- (c1) -- (ba)--(c2)--(a);
\draw [postaction={decorate}] (c1) -- (a);
\draw [postaction={decorate}] (c2) -- (a);

\end{tikzpicture}	

==> claim3-3.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] right:$a$}] (a) at (0,1.7) {};

\node [bvertex, label={[font=\normalsize] left:$b_a$}] (ba) at (0,-1.7) {};

\node [bvertex, label={[font=\normalsize] left:$c_1$}] (c1) at (-1,0) {};

\node [bvertex, label={[font=\normalsize] right:$c_2$}] (c2) at (1,0) {};

\draw (a) -- (c1) -- (ba)--(c2)--(a);
\draw [postaction={decorate}] (c1) -- (a);
\draw [postaction={decorate}] (ba) -- (c2);

\end{tikzpicture}	

==> claim3-4.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] right:$a$}] (a) at (0,1.7) {};

\node [bvertex, label={[font=\normalsize] left:$b_a$}] (ba) at (0,-1.7) {};

\node [bvertex, label={[font=\normalsize] left:$c_1$}] (c1) at (-1,0) {};

\node [bvertex, label={[font=\normalsize] right:$c_2$}] (c2) at (1,0) {};

\draw (a) -- (c1) -- (ba)--(c2)--(a);
\draw [postaction={decorate}] (c1) -- (a);
\draw [postaction={decorate}] (c1) -- (ba);

\end{tikzpicture}	

==> claim5-1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] above:$b_1$}] (b1) at (4,2) {};



\node [bvertex, label={[font=\normalsize] above:$b_2$}] (b2) at (2,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_3$}] (b3) at (0,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_4$}] (b4) at (-2,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_5$}] (b5) at (-4,2) {};

\node [bvertex, label={[font=\normalsize] below:$x\in B_i''\subseteq A_i'$}] (x) at (0,0) {};

\node [bvertex] (c1) at (2,1) {};
\node [bvertex] (c2) at (1,1) {};
\node [bvertex] (c3) at (0,1) {};
\node [bvertex] (c4) at (-1,1) {};
\node [bvertex] (c5) at (-2,1) {};


\node [bvertex] (d1a) at (2.667,2) {};
\node [bvertex] (d1b) at (3.334,2) {};
\node [bvertex] (d2a) at (0.667,2) {};
\node [bvertex] (d2b) at (1.334,2) {};
\node [bvertex] (d3a) at (-2.667,2) {};
\node [bvertex] (d3b) at (-3.334,2) {};
\node [bvertex] (d4a) at (-0.667,2) {};
\node [bvertex] (d4b) at (-1.334,2) {};


\draw [postaction={decorate}] (b5)--(c5);
\draw [postaction={decorate}] (c5)--(x);

\draw [postaction={decorate}] (b3)--(c3);
\draw [postaction={decorate}] (c3)--(x);

\draw (b1) -- (b2) -- (b3)--(b4)--(b5);
\draw (x) -- (b1);
\draw (x) -- (b2);
\draw (x) -- (b3);
\draw (x) -- (b4);
\draw (x) -- (b5);
\end{tikzpicture}	

==> claim5-2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] above:$b_1$}] (b1) at (3,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_2$}] (b2) at (1,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_3$}] (b3) at (-1,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_4$}] (b4) at (-3,2) {};

\node [bvertex, label={[font=\normalsize] below:$x\in B_i''\subseteq A_i'$}] (x) at (0,0) {};

\node [bvertex] (c) at (0.5,1) {};

\node [bvertex] (d1a) at (1.667,2) {};
\node [bvertex] (d1b) at (2.334,2) {};
\node [bvertex] (d2a) at (0.334,2) {};
\node [bvertex] (d2b) at (-0.334,2) {};
\node [bvertex] (d3a) at (-1.667,2) {};
\node [bvertex] (d3b) at (-2.334,2) {};

\draw [postaction={decorate}] (b4)--(x);
\draw [postaction={decorate}] (x)--(b1);


\draw (b1) -- (b2) -- (b3)--(b4);
\draw (x) -- (b1);
\draw (x) -- (b2);
\draw (x) -- (b3);
\draw (x) -- (b4);
\end{tikzpicture}	

==> claim5-3.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] above:$a_1$}] (a1) at (-2,0) {};

\node [bvertex, label={[font=\normalsize] above:$a_2$}] (a2) at (2,0) {};

\node [bvertex, label={[font=\normalsize] above:$x$}] (x) at (0,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_1$}] (b1) at (2,2) {};

\node [bvertex, label={[font=\normalsize] above:$b_2$}] (b2) at (-2,2) {};

\node [bvertex] (c) at (1,1) {};

\draw [postaction={decorate}] (a1)--(x);
\draw [postaction={decorate}] (x)--(b1);

\draw (a2) -- (c) -- (x);
\draw (b2) -- (x);



\end{tikzpicture}	

==> claim5-4.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.4},rvertex/.style={circle, draw=red, fill=red, scale=0.2}, decoration={markings, mark= at position 0.8 with {\arrow[scale=2]{latex}}}]

\node [bvertex, label={[font=\normalsize] above:$b_1$}] (b1) at (6,0) {};

\node [bvertex, label={[font=\normalsize] above:$b_2$}] (b2) at (3,0) {};

\node [bvertex, label={[font=\normalsize] above:$x$}] (x) at (0,0) {};

\node [bvertex, label={[font=\normalsize] above:$c_1$}] (c1) at (3,1.5) {};

\node [bvertex, label={[font=\normalsize] above:$c_2$}] (c2) at (1.5,1.5) {};

\node [bvertex] (d1a) at (4,0) {};
\node [bvertex] (d1b) at (5,0) {};
\node [bvertex] (d2a) at (1,0) {};
\node [bvertex] (d2b) at (2,0) {};

\draw (x) -- (b1);
\draw (x) -- (c2) -- (b2);
\draw (x) -- (c1) -- (b1);

\draw [postaction={decorate}] (c1)--(b1);
\draw [postaction={decorate}] (c2)--(b2);

\end{tikzpicture}	

==> highway.tikz <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fd03vjasi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fd03vjasi}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp4550972881616826] 
\draw   (74.5,127.78) .. controls (74.14,95.97) and (94.05,69.81) .. (118.99,69.34) .. controls (143.93,68.88) and (164.44,94.29) .. (164.8,126.1) .. controls (165.17,157.9) and (145.25,184.07) .. (120.32,184.53) .. controls (95.38,185) and (74.87,159.59) .. (74.5,127.78) -- cycle ;
%Straight Lines [id:da20389862237934575] 
\draw    (149.07,149.36) -- (196.47,150.29) ;
\draw [shift={(196.47,150.29)}, rotate = 1.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(149.07,149.36)}, rotate = 1.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9135016403496681] 
\draw    (196.47,150.29) -- (231.16,150.29) ;
\draw [shift={(231.16,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196.47,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8945376804522605] 
\draw    (231.16,150.29) -- (265.84,150.29) ;
\draw [shift={(265.84,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231.16,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da618847455424657] 
\draw    (265.84,150.29) -- (300.53,150.29) ;
\draw [shift={(300.53,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(265.84,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7395500041234113] 
\draw    (300.53,150.29) -- (335.21,150.29) ;
\draw [shift={(335.21,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.53,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3706475421445985] 
\draw    (335.21,150.29) -- (369.9,150.29) ;
\draw [shift={(369.9,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(335.21,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8149637950774691] 
\draw    (369.9,150.29) -- (404.58,150.29) ;
\draw [shift={(404.58,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(369.9,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2807418934657342] 
\draw    (404.58,150.29) -- (439.26,150.29) ;
\draw [shift={(439.26,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404.58,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6007274947732515] 
\draw    (439.26,150.29) -- (473.95,150.29) ;
\draw [shift={(473.95,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.26,150.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3579900885039864] 
\draw    (473.95,150.29) -- (439.26,108.41) ;
\draw [shift={(439.26,108.41)}, rotate = 230.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(473.95,150.29)}, rotate = 230.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21872479129159572] 
\draw    (439.26,108.41) -- (404.58,108.41) ;
\draw [shift={(404.58,108.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.26,108.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8734189819089968] 
\draw    (404.58,108.41) -- (369.9,150.29) ;
\draw [shift={(369.9,150.29)}, rotate = 129.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404.58,108.41)}, rotate = 129.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9328313986380534] 
\draw    (369.9,150.29) -- (352.55,107.02) ;
\draw [shift={(352.55,107.02)}, rotate = 248.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(369.9,150.29)}, rotate = 248.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9447732002523384] 
\draw    (352.55,107.02) -- (327.12,107.02) ;
\draw [shift={(327.12,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(352.55,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9046254905054234] 
\draw    (327.12,107.02) -- (301.68,107.02) ;
\draw [shift={(301.68,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(327.12,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7983318836167346] 
\draw    (301.68,107.02) -- (276.25,107.02) ;
\draw [shift={(276.25,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.68,107.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4476914776685834] 
\draw [pattern=_fd03vjasi,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}]   (276.25,107.02) -- (265.84,150.29) ;
\draw [shift={(265.84,150.29)}, rotate = 103.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(276.25,107.02)}, rotate = 103.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2386659870673895] 
\draw    (300.53,150.29) -- (249.66,107.48) ;
\draw [shift={(249.66,107.48)}, rotate = 220.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.53,150.29)}, rotate = 220.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6450092465223314] 
\draw    (225.38,107.48) -- (249.66,107.48) ;
\draw [shift={(249.66,107.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.38,107.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9245873156580393] 
\draw    (225.38,107.48) -- (199.94,107.48) ;
\draw [shift={(199.94,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(225.38,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17695518833461543] 
\draw    (199.94,107.48) -- (174.51,107.48) ;
\draw [shift={(174.51,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(199.94,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29881452406645725] 
\draw    (174.51,107.48) -- (149.07,107.48) ;
\draw [shift={(149.07,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(174.51,107.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp20632114563048076] 
\draw   (260.26,150.29) .. controls (260.26,147.2) and (262.76,144.71) .. (265.84,144.71) .. controls (268.92,144.71) and (271.42,147.2) .. (271.42,150.29) .. controls (271.42,153.37) and (268.92,155.86) .. (265.84,155.86) .. controls (262.76,155.86) and (260.26,153.37) .. (260.26,150.29) -- cycle ;
%Shape: Circle [id:dp3577253494664834] 
\draw   (364.26,150.29) .. controls (364.26,147.2) and (366.76,144.71) .. (369.84,144.71) .. controls (372.92,144.71) and (375.42,147.2) .. (375.42,150.29) .. controls (375.42,153.37) and (372.92,155.86) .. (369.84,155.86) .. controls (366.76,155.86) and (364.26,153.37) .. (364.26,150.29) -- cycle ;
%Shape: Circle [id:dp1409857635787959] 
\draw   (468.37,150.29) .. controls (468.37,147.2) and (470.87,144.71) .. (473.95,144.71) .. controls (477.03,144.71) and (479.53,147.2) .. (479.53,150.29) .. controls (479.53,153.37) and (477.03,155.86) .. (473.95,155.86) .. controls (470.87,155.86) and (468.37,153.37) .. (468.37,150.29) -- cycle ;
%Shape: Square [id:dp664958454855062] 
\draw   (468.42,144.76) -- (479.47,144.76) -- (479.47,155.81) -- (468.42,155.81) -- cycle ;
%Shape: Square [id:dp6935333002670625] 
\draw   (364.37,144.76) -- (375.42,144.76) -- (375.42,155.81) -- (364.37,155.81) -- cycle ;
%Shape: Square [id:dp027003547527664873] 
\draw   (296.16,101.49) -- (307.21,101.49) -- (307.21,112.54) -- (296.16,112.54) -- cycle ;
%Shape: Square [id:dp3662774518250609] 
\draw   (295,144.76) -- (306.05,144.76) -- (306.05,155.81) -- (295,155.81) -- cycle ;

% Text Node
\draw (132,149.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{0}$};
% Text Node
\draw (189.81,154.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (224.49,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (262.84,153.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (295.02,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (328.54,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (363.23,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (399.07,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{7}$};
% Text Node
\draw (433.75,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{8}$};
% Text Node
\draw (469.59,156.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{9}$};
% Text Node
\draw (468.59,128.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{0}$};
% Text Node
\draw (430.44,87.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (395.76,87.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (364.54,126.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (344.89,86.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (319.45,86.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (292.86,86.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{6}$};
% Text Node
\draw (267.43,85.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{7}$};
% Text Node
\draw (250.08,127.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{8}$};
% Text Node
\draw (296.33,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{9}$};
% Text Node
\draw (239.99,84.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{10}$};
% Text Node
\draw (213.56,84.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$w_{11}$};
% Text Node
\draw (190.28,84.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{12}$};
% Text Node
\draw (164.84,84.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{13}$};
% Text Node
\draw (131.31,84.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle w_{14}$};
% Text Node
\draw (94.63,113.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle H_{i}$};


\end{tikzpicture}

==> highway2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8287587513223587] 
\draw    (190,150.67) -- (220,177.67) ;
\draw [shift={(220,177.67)}, rotate = 41.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(190,150.67)}, rotate = 41.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9241998856785996] 
\draw    (221,130.67) -- (190,150.67) ;
\draw [shift={(190,150.67)}, rotate = 147.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(221,130.67)}, rotate = 147.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14606211080346787] 
\draw    (220,177.67) -- (293,177.67) ;
\draw [shift={(293,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(220,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12484252890685577] 
\draw    (221,130.67) -- (311,130.67) ;
\draw [shift={(311,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(221,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6518880290857261] 
\draw    (311,130.67) -- (406.89,130.67) ;
\draw [shift={(406.89,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(311,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da806796510376971] 
\draw    (405.5,177.67) -- (447.33,177.67) ;
\draw [shift={(447.33,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(405.5,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25289312805341413] 
\draw    (406.89,130.67) -- (448.73,130.67) ;
\draw [shift={(448.73,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(406.89,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22462295035279678] 
\draw    (447.33,177.67) -- (489.17,177.67) ;
\draw [shift={(489.17,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(447.33,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38883591694411623] 
\draw    (448.73,130.67) -- (490.56,130.67) ;
\draw [shift={(490.56,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(448.73,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38839012429629705] 
\draw    (490.56,130.67) -- (531,149.67) ;
\draw [shift={(531,149.67)}, rotate = 25.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(490.56,130.67)}, rotate = 25.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9511358435528747] 
\draw    (531,149.67) -- (489.17,177.67) ;
\draw [shift={(489.17,177.67)}, rotate = 146.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(531,149.67)}, rotate = 146.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1026043123178566] 
\draw    (319,177.67) -- (405.5,177.67) ;
\draw [shift={(368.25,177.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(319,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5909374466956683] 
\draw    (319,177.67) ;
\draw [shift={(319,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(319,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7314167737497608] 
\draw    (293,177.67) -- (319,177.67) ;
\draw [shift={(319,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(293,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9689743840097742] 
\draw    (355,130.67) -- (406.89,130.67) ;
\draw [shift={(406.89,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(353,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14583547556289345] 
\draw [line width=0.75]    (405.5,177.67) -- (311,130.67) ;
%Straight Lines [id:da7159895946467147] 
\draw [line width=0.75]    (406.89,130.67) -- (293,177.67) ;
%Straight Lines [id:da8480137961343048] 
\draw    (293,177.67) -- (376.15,143.43) ;
\draw [shift={(378,142.67)}, rotate = 157.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5227501184071484] 
\draw    (405.5,177.67) -- (336.79,143.56) ;
\draw [shift={(335,142.67)}, rotate = 26.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5300566408115082] 
\draw    (311,130.67) -- (341,130.67) ;
\draw [shift={(341,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(311,130.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (175,146.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle s_{i}$};
% Text Node
\draw (288,186.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle y'$};
% Text Node
\draw (314,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (253,184.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vec{P}$};
% Text Node
\draw (254,108.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vec{Q}$};
% Text Node
\draw (402,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (306,108) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x'$};
% Text Node
\draw (404,111.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle y$};
% Text Node
\draw (335,110.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle y_{1}$};
% Text Node
\draw (539,142.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{p}$};


\end{tikzpicture}
